Intermittency in the q-State Potts Model

We define a block observable for the $q$-state Potts model which exhibits an intermittent behaviour at the critical point. We express the intermittency indices of the normalised moments in terms of the magnetic critical exponent $\beta /\nu$ of the model. We confirm this relation by a numerical similation of the $q=2$ (Ising) and $q=3$ two-dimensional Potts model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%  Here begins the postscript file of FIGURE 1 %%%%%%%%%%%%%%%%%%
%%%%%%%%%  Postscipt file for Fig. 2 starts line 580  %%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /F1       LISTPS   B1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.15/02
%%CreationDate: 17/03/93   11.25
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1668 1556 333 905 bl 333 905 m 333 2461 l s
 350 905 m 333 905 l s 350 1406 m 333 1406 l s 350 1815 m 333 1815 l s 350 2161
 m 333 2161 l s 350 2461 m 333 2461 l s 333 905 m 2001 905 l s 333 938 m 333
905
 l s
 /Times-Roman findfont 68 sf 333 810 0
(10) cs 673 922 m 673 905 l s 872 922 m 872 905 l s 1013 922 m 1013 905 l s
1122
 922 m 1122 905 l s 1212 922 m 1212 905 l s 1287 922 m 1287 905 l s 1353 922 m
 1353 905 l s 1411 922 m 1411 905 l s 1462 938 m 1462 905 l s
 1462 810 0
(10) cs
 /Times-Roman findfont 54 sf 1518 854 0
(2) cs 1802 922 m 1802 905 l s 2001 922 m 2001 905 l s 333 2339 m 333 2339 l
673
 2146 l 872 2033 l 1013 1953 l 1122 1891 l 1212 1840 l 1287 1797 l 1353 1760 l
 1411 1727 l 1462 1697 l 1509 1671 l 1552 1646 l 1591 1624 l 1627 1604 l 1661
 1584 l 1693 1566 l 1722 1549 l 1750 1533 l 1777 1518 l 1802 1504 l 1826 1490 l
 1849 1478 l 1870 1465 l 1891 1453 l 1931 1431 l 1949 1420 l 1967 1410 l 1984
 1400 l 2001 1391 l s 333 2328 m 333 2328 l 673 2124 l 872 2005 l 1013 1920 l
 1122 1854 l 1287 1755 l 1353 1716 l 1411 1681 l 1462 1650 l 1509 1622 l 1552
 1596 l 1591 1573 l 1627 1551 l 1661 1531 l 1693 1512 l 1722 1494 l 1750 1477 l
 1777 1461 l 1802 1446 l 1826 1431 l 1849 1418 l 1891 1392 l 1911 1380 l 1931
 1369 l 1949 1357 l 1967 1347 l 1984 1336 l 2001 1326 l s
 /Times-Roman findfont 84 sf 872 2346 m
(q-state Potts model) show
 1013 2225 m
(T=Tc) show
 /Helvetica-Bold findfont 77 sf 872 669 m
(Figure 1) show
 /Times-Roman findfont 68 sf 192 905 m
(0.4) show
 192 1406 m
(0.5) show
 192 1815 m
(0.6) show
 192 2161 m
(0.7) show /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 1552 2096 m20
 1596 2074 m
(q=2) show 1552 1995 m24
 1596 1973 m
(q=3) show 564 2209 m20 904 2016 m20 1243 1819 m20 1583 1628 m20 1923 1437 m20
 1923 1424 m 1923 1426 l s 1923 1448 m 1923 1451 l s 564 2193 m24 904 1985 m24
 1243 1781 m24 1583 1570 m24 1923 1374 m24 1243 1770 m 1243 1770 l s 1243 1793
m
 1243 1793 l s 1923 1361 m 1923 1363 l s 1923 1386 m 1923 1388 l s
 /Times-Italic findfont 85 sf 2001 741 0
(lattice size) rs
 178 2461 90
(order parameter) rs gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%  Here begins the postscript file of FIGURE 2 %%%%%%%%%%%%%%%%%%
%%%%%%%%%  Postscipt file for Fig. 3 starts line 773  %%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /F2       LISTPS   B1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.15/02
%%CreationDate: 17/03/93   11.29
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1668 1556 333 905 bl 333 905 m 333 2461 l s
 367 905 m 333 905 l s
 /Times-Roman findfont 68 sf 289 883 0
(1) rs 350 1265 m 333 1265 l s 350 1476 m 333 1476 l s 350 1625 m 333 1625 l s
 350 1741 m 333 1741 l s 350 1836 m 333 1836 l s 350 1916 m 333 1916 l s 350
 1985 m 333 1985 l s 350 2046 m 333 2046 l s 367 2101 m 333 2101 l s
 289 2079 0
(10) rs 350 2461 m 333 2461 l s 333 905 m 2001 905 l s 333 938 m 333 905 l s
 333 810 0
(1) cs 564 922 m 564 905 l s 699 922 m 699 905 l s 795 922 m 795 905 l s 869
922
 m 869 905 l s 930 922 m 930 905 l s 981 922 m 981 905 l s 1025 922 m 1025 905
l
 s 1065 922 m 1065 905 l s 1100 938 m 1100 905 l s
 1100 810 0
(10) cs 1330 922 m 1330 905 l s 1465 922 m 1465 905 l s 1561 922 m 1561 905 l s
 1635 922 m 1635 905 l s 1696 922 m 1696 905 l s 1747 922 m 1747 905 l s 1792
 922 m 1792 905 l s 1831 922 m 1831 905 l s 1866 938 m 1866 905 l s
 1866 810 0
(10) cs
 /Times-Roman findfont 54 sf 1921 854 0
(2) cs
 /Times-Roman findfont 84 sf 869 2237 m
(Ising \(T=Tc\)) show
 981 2151 m
(L=256) show /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 564 2046 m20
 /Times-Roman findfont 68 sf 609 2024 m
(p=2) show 564 1985 m24
 609 1963 m
(p=3) show 564 1916 m21
 609 1894 m
(p=4) show 564 1861 m25
 609 1839 m
(p=5) show
 /Helvetica-Bold findfont 77 sf 930 640 m
(Figure 2) show 1948 1469 m20 1717 1364 m20 1487 1272 m20 1256 1185 m20 1025
 1103 m20 795 1030 m20 564 971 m20 333 940 m20 1948 1574 m24 1717 1486 m24 1487
 1395 m24 1256 1305 m24 1025 1215 m24 795 1127 m24 564 1044 m24 333 991 m24
1948
 2148 m21 1717 1960 m21 1487 1779 m21 1256 1603 m21 1025 1434 m21 795 1275 m21
 564 1137 m21 333 1052 m21 1948 2271 m25 1717 2115 m25 1487 1939 m25 1256 1760
 m25 1025 1580 m25 795 1402 m25 564 1234 m25 333 1121 m25 441 905 m 564 949 l
 564 949 m 699 997 l 795 1031 l 869 1057 l 930 1079 l 981 1097 l 1025 1113 l
 1065 1127 l 1100 1140 l 1131 1151 l 1160 1161 l 1187 1171 l 1212 1179 l 1235
 1188 l 1256 1195 l 1276 1202 l 1295 1209 l 1313 1216 l 1330 1222 l 1347 1227 l
 1362 1233 l 1377 1238 l 1405 1248 l 1418 1253 l 1442 1261 l 1454 1266 l 1476
 1274 l 1487 1277 l 1497 1281 l 1507 1284 l 1516 1288 l 1526 1291 l 1535 1294 l
 1544 1298 l 1552 1301 l 1561 1304 l 1577 1310 l 1585 1312 l 1593 1315 l 1600
 1318 l 1607 1320 l 1615 1323 l 1622 1325 l 1628 1328 l 1642 1332 l 1648 1335 l
 1655 1337 l 1667 1341 l 1673 1344 l 1685 1348 l 1690 1350 l 1696 1352 l 1701
 1354 l 1707 1356 l 1712 1358 l 1717 1359 l 1722 1361 l 1728 1363 l 1733 1365 l
 1737 1367 l 1742 1368 l 1752 1372 l 1756 1373 l 1766 1377 l 1770 1378 l 1774
 1380 l 1779 1381 l 1783 1383 l 1787 1384 l 1792 1386 l 1796 1387 l 1800 1389 l
 1804 1390 l 1808 1392 l 1816 1394 l 1819 1396 l 1827 1398 l 1831 1400 l 1834
 1401 l 1838 1402 l 1842 1404 l 1845 1405 l 1849 1406 l 1852 1407 l 1856 1409 l
 1862 1411 l 1866 1412 l 1869 1413 l 1872 1415 l 1876 1416 l 1894 1422 l 1898
 1424 l 1904 1426 l 1906 1427 l 1924 1433 l 1926 1434 l 1935 1437 l 1937 1438 l
 1943 1440 l 1945 1441 l 1948 1441 l 1951 1442 l 1953 1443 l 1956 1444 l 1958
 1445 l 1961 1446 l 1963 1447 l 1966 1448 l 1968 1449 l 1971 1450 l 1973 1450 l
 1975 1451 l 1978 1452 l s 333 949 m 333 949 l 564 1039 l 699 1091 l 795 1128 l
 869 1157 l 930 1180 l 981 1200 l 1025 1217 l 1065 1232 l 1100 1246 l 1131 1258
 l 1160 1269 l 1187 1280 l 1212 1289 l 1235 1298 l 1256 1307 l 1276 1314 l 1295
 1322 l 1313 1329 l 1330 1335 l 1347 1342 l 1362 1348 l 1377 1353 l 1391 1359 l
 1405 1364 l 1418 1369 l 1442 1379 l 1454 1383 l 1465 1388 l 1487 1396 l 1507
 1404 l 1516 1407 l 1526 1411 l 1535 1415 l 1544 1418 l 1552 1421 l 1561 1425 l
 1593 1437 l 1607 1443 l 1615 1445 l 1622 1448 l 1628 1451 l 1635 1453 l 1642
 1456 l 1648 1458 l 1655 1461 l 1661 1463 l 1667 1466 l 1685 1472 l 1690 1475 l
 1696 1477 l 1701 1479 l 1707 1481 l 1722 1487 l 1728 1489 l 1733 1491 l 1737
 1493 l 1752 1499 l 1756 1500 l 1766 1504 l 1770 1506 l 1774 1507 l 1779 1509 l
 1783 1511 l 1787 1512 l 1792 1514 l 1796 1515 l 1804 1519 l 1808 1520 l 1812
 1522 l 1816 1523 l 1819 1525 l 1823 1526 l 1827 1528 l 1831 1529 l 1834 1530 l
 1838 1532 l 1842 1533 l 1845 1535 l 1849 1536 l 1852 1537 l 1856 1539 l 1862
 1541 l 1866 1543 l 1869 1544 l 1872 1545 l 1876 1546 l 1879 1548 l 1888 1551 l
 1891 1553 l 1894 1554 l 1898 1555 l 1904 1557 l 1906 1558 l 1909 1560 l 1924
 1565 l 1926 1566 l 1935 1569 l 1937 1570 l 1943 1572 l 1945 1573 l 1951 1575 l
 1953 1576 l 1956 1577 l 1958 1578 l 1961 1579 l 1963 1580 l 1966 1581 l 1968
 1582 l 1971 1583 l 1975 1585 l 1978 1586 l s 333 924 m 333 924 l 564 1095 l
699
 1196 l 795 1267 l 869 1322 l 930 1367 l 981 1405 l 1025 1438 l 1065 1467 l
1100
 1493 l 1131 1517 l 1160 1538 l 1187 1558 l 1212 1576 l 1235 1594 l 1256 1610 l
 1276 1624 l 1295 1639 l 1313 1652 l 1330 1665 l 1347 1677 l 1377 1699 l 1391
 1710 l 1405 1720 l 1418 1730 l 1454 1757 l 1487 1781 l 1497 1788 l 1507 1796 l
 1516 1803 l 1526 1810 l 1535 1817 l 1544 1823 l 1552 1830 l 1561 1836 l 1593
 1860 l 1600 1865 l 1607 1871 l 1615 1876 l 1622 1881 l 1628 1886 l 1635 1891 l
 1642 1896 l 1648 1901 l 1655 1906 l 1661 1910 l 1667 1915 l 1673 1919 l 1679
 1924 l 1685 1928 l 1690 1932 l 1696 1936 l 1701 1940 l 1707 1944 l 1722 1956 l
 1728 1960 l 1733 1964 l 1737 1967 l 1742 1971 l 1747 1974 l 1752 1978 l 1756
 1981 l 1761 1985 l 1766 1988 l 1770 1991 l 1774 1995 l 1779 1998 l 1787 2004 l
 1792 2007 l 1796 2011 l 1808 2020 l 1812 2022 l 1816 2025 l 1819 2028 l 1831
 2037 l 1834 2039 l 1842 2045 l 1845 2047 l 1849 2050 l 1852 2053 l 1856 2055 l
 1859 2058 l 1862 2060 l 1866 2063 l 1869 2065 l 1872 2068 l 1876 2070 l 1879
 2072 l 1882 2075 l 1888 2079 l 1891 2082 l 1894 2084 l 1898 2086 l 1901 2088 l
 1906 2093 l 1918 2101 l 1921 2104 l 1924 2106 l 1926 2108 l 1935 2114 l 1937
 2116 l 1943 2120 l 1945 2122 l 1951 2126 l 1953 2127 l 1956 2129 l 1958 2131 l
 1961 2133 l 1963 2135 l 1966 2137 l 1968 2139 l 1971 2140 l 1975 2144 l 1978
 2146 l s 333 1050 m 333 1050 l 564 1227 l 699 1330 l 795 1404 l 869 1461 l 930
 1508 l 981 1547 l 1025 1581 l 1065 1611 l 1100 1638 l 1131 1663 l 1160 1685 l
 1187 1705 l 1212 1724 l 1235 1742 l 1256 1758 l 1276 1774 l 1295 1788 l 1313
 1802 l 1347 1828 l 1362 1840 l 1377 1851 l 1391 1862 l 1405 1872 l 1418 1882 l
 1430 1892 l 1454 1910 l 1465 1919 l 1487 1935 l 1507 1951 l 1516 1958 l 1526
 1966 l 1535 1973 l 1544 1979 l 1552 1986 l 1561 1992 l 1569 1999 l 1593 2017 l
 1600 2023 l 1607 2028 l 1615 2034 l 1622 2039 l 1628 2044 l 1635 2049 l 1642
 2055 l 1648 2060 l 1655 2064 l 1667 2074 l 1673 2078 l 1679 2083 l 1685 2087 l
 1690 2092 l 1696 2096 l 1701 2100 l 1707 2104 l 1712 2109 l 1722 2117 l 1728
 2120 l 1733 2124 l 1737 2128 l 1742 2132 l 1747 2135 l 1752 2139 l 1756 2143 l
 1761 2146 l 1766 2150 l 1774 2156 l 1779 2160 l 1787 2166 l 1792 2170 l 1816
 2188 l 1819 2191 l 1831 2200 l 1834 2203 l 1838 2205 l 1842 2208 l 1845 2211 l
 1849 2214 l 1852 2216 l 1856 2219 l 1859 2221 l 1862 2224 l 1866 2227 l 1869
 2229 l 1872 2232 l 1876 2234 l 1879 2237 l 1882 2239 l 1885 2242 l 1891 2246 l
 1894 2249 l 1898 2251 l 1901 2253 l 1906 2258 l 1912 2262 l 1915 2265 l 1924
 2271 l 1926 2273 l 1932 2277 l 1937 2282 l 1943 2286 l 1945 2288 l 1951 2292 l
 1953 2294 l 1956 2296 l 1958 2298 l 1961 2300 l 1963 2301 l 1966 2303 l 1968
 2305 l 1971 2307 l 1975 2311 l 1978 2313 l s
 /Times-Italic findfont 85 sf 2001 741 0
( L/l) rs
 178 2461 90
(   Fp\(l\)) rs gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%  Here begins the postscript file of FIGURE 3 %%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /F3       LISTPS   B1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.15/02
%%CreationDate: 17/03/93   11.30
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1668 1556 333 905 bl 333 905 m 333 2461 l s
 367 905 m 333 905 l s
 /Times-Roman findfont 68 sf 289 883 0
(1) rs 350 1265 m 333 1265 l s 350 1476 m 333 1476 l s 350 1625 m 333 1625 l s
 350 1741 m 333 1741 l s 350 1836 m 333 1836 l s 350 1916 m 333 1916 l s 350
 1985 m 333 1985 l s 350 2046 m 333 2046 l s 367 2101 m 333 2101 l s
 289 2079 0
(10) rs 350 2461 m 333 2461 l s 333 905 m 2001 905 l s 333 938 m 333 905 l s
 333 810 0
(1) cs 564 922 m 564 905 l s 699 922 m 699 905 l s 795 922 m 795 905 l s 869
922
 m 869 905 l s 930 922 m 930 905 l s 981 922 m 981 905 l s 1025 922 m 1025 905
l
 s 1065 922 m 1065 905 l s 1100 938 m 1100 905 l s
 1100 810 0
(10) cs 1330 922 m 1330 905 l s 1465 922 m 1465 905 l s 1561 922 m 1561 905 l s
 1635 922 m 1635 905 l s 1696 922 m 1696 905 l s 1747 922 m 1747 905 l s 1792
 922 m 1792 905 l s 1831 922 m 1831 905 l s 1866 938 m 1866 905 l s
 1866 810 0
(10) cs
 /Times-Roman findfont 54 sf 1921 854 0
(2) cs
 /Times-Roman findfont 84 sf 795 2196 m
(Potts q=3 \(T=Tc\)) show
 930 2101 m
(L=256) show /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 564 2046 m20
 /Times-Roman findfont 68 sf 609 2024 m
(p=2) show 564 1985 m24
 609 1963 m
(p=3) show 564 1916 m21
 609 1894 m
(p=4) show 564 1861 m25
 609 1839 m
(p=5) show
 /Helvetica-Bold findfont 77 sf 930 640 m
(Figure 3) show 1948 1362 m20 1717 1275 m20 1487 1200 m20 1256 1130 m20 1025
 1065 m20 795 1007 m20 564 960 m20 333 936 m20 1948 1631 m24 1717 1520 m24 1487
 1415 m24 1256 1313 m24 1025 1213 m24 795 1117 m24 564 1035 m24 333 984 m24
1948
 2017 m21 1717 1854 m21 1487 1698 m21 1256 1545 m21 1025 1394 m21 795 1250 m21
 564 1124 m21 333 1043 m21 1948 2355 m25 1717 2161 m25 1487 1966 m25 1256 1773
 m25 1025 1579 m25 795 1391 m25 564 1223 m25 333 1111 m25 333 917 m 333 917 l
 564 959 l 699 987 l 795 1008 l 869 1026 l 930 1040 l 981 1053 l 1025 1065 l
 1065 1075 l 1100 1085 l 1131 1093 l 1160 1101 l 1187 1109 l 1212 1116 l 1235
 1123 l 1256 1129 l 1276 1135 l 1295 1140 l 1313 1146 l 1347 1156 l 1362 1160 l
 1377 1165 l 1405 1173 l 1418 1177 l 1454 1189 l 1476 1195 l 1487 1199 l 1507
 1205 l 1516 1208 l 1526 1211 l 1544 1217 l 1552 1220 l 1561 1223 l 1569 1225 l
 1577 1228 l 1585 1230 l 1593 1233 l 1600 1235 l 1607 1238 l 1615 1240 l 1622
 1242 l 1628 1245 l 1635 1247 l 1642 1249 l 1648 1251 l 1655 1253 l 1685 1263 l
 1690 1265 l 1696 1267 l 1701 1269 l 1707 1271 l 1712 1273 l 1717 1274 l 1722
 1276 l 1728 1278 l 1733 1280 l 1737 1281 l 1747 1285 l 1752 1286 l 1756 1288 l
 1761 1289 l 1766 1291 l 1770 1292 l 1774 1294 l 1779 1295 l 1783 1297 l 1787
 1298 l 1792 1300 l 1796 1301 l 1800 1303 l 1808 1305 l 1812 1307 l 1816 1308 l
 1819 1309 l 1823 1311 l 1831 1313 l 1834 1315 l 1842 1317 l 1845 1318 l 1849
 1320 l 1852 1321 l 1856 1322 l 1862 1324 l 1866 1326 l 1869 1327 l 1872 1328 l
 1876 1329 l 1885 1332 l 1888 1334 l 1894 1336 l 1898 1337 l 1904 1339 l 1906
 1340 l 1924 1346 l 1926 1347 l 1935 1350 l 1937 1351 l 1943 1353 l 1945 1354 l
 1951 1356 l 1953 1357 l 1956 1358 l 1958 1358 l 1961 1359 l 1963 1360 l 1966
 1361 l 1968 1362 l 1971 1363 l 1975 1365 l 1978 1365 l s 333 947 m 333 947 l
 564 1031 l 699 1082 l 795 1120 l 869 1149 l 930 1174 l 981 1195 l 1025 1213 l
 1065 1229 l 1100 1244 l 1131 1257 l 1160 1269 l 1187 1281 l 1212 1291 l 1235
 1301 l 1256 1310 l 1276 1319 l 1295 1327 l 1313 1335 l 1330 1343 l 1347 1350 l
 1362 1357 l 1377 1363 l 1405 1375 l 1418 1381 l 1430 1387 l 1454 1397 l 1487
 1412 l 1497 1417 l 1507 1421 l 1516 1425 l 1526 1430 l 1544 1438 l 1552 1442 l
 1561 1446 l 1569 1449 l 1577 1453 l 1585 1456 l 1593 1460 l 1600 1463 l 1607
 1467 l 1615 1470 l 1622 1473 l 1628 1476 l 1635 1479 l 1642 1483 l 1648 1485 l
 1655 1488 l 1679 1500 l 1685 1502 l 1690 1505 l 1696 1508 l 1701 1510 l 1707
 1513 l 1717 1517 l 1722 1520 l 1728 1522 l 1733 1525 l 1737 1527 l 1747 1531 l
 1752 1534 l 1756 1536 l 1766 1540 l 1774 1544 l 1779 1546 l 1787 1550 l 1792
 1552 l 1816 1564 l 1819 1565 l 1831 1571 l 1834 1572 l 1842 1576 l 1845 1578 l
 1849 1579 l 1852 1581 l 1856 1583 l 1859 1584 l 1862 1586 l 1866 1587 l 1869
 1589 l 1872 1591 l 1876 1592 l 1879 1594 l 1882 1595 l 1885 1597 l 1888 1598 l
 1891 1600 l 1894 1601 l 1898 1602 l 1901 1604 l 1904 1605 l 1906 1607 l 1909
 1608 l 1912 1610 l 1918 1612 l 1921 1614 l 1924 1615 l 1926 1616 l 1929 1618 l
 1935 1620 l 1937 1622 l 1943 1624 l 1945 1625 l 1948 1627 l 1951 1628 l 1953
 1629 l 1956 1630 l 1958 1632 l 1961 1633 l 1963 1634 l 1966 1635 l 1968 1636 l
 1971 1638 l 1975 1640 l 1978 1641 l s 333 988 m 333 988 l 564 1118 l 699 1197
l
 795 1254 l 869 1299 l 930 1336 l 981 1368 l 1025 1396 l 1065 1421 l 1100 1443
l
 1131 1463 l 1160 1482 l 1187 1499 l 1212 1515 l 1235 1529 l 1256 1543 l 1276
 1557 l 1295 1569 l 1313 1581 l 1347 1603 l 1377 1623 l 1405 1641 l 1418 1650 l
 1454 1674 l 1465 1682 l 1487 1696 l 1507 1710 l 1516 1716 l 1526 1723 l 1544
 1735 l 1552 1741 l 1561 1746 l 1577 1758 l 1593 1768 l 1607 1778 l 1615 1783 l
 1622 1788 l 1628 1793 l 1635 1797 l 1642 1802 l 1648 1806 l 1655 1811 l 1685
 1831 l 1690 1835 l 1696 1839 l 1701 1843 l 1707 1847 l 1712 1850 l 1722 1858 l
 1728 1861 l 1733 1865 l 1737 1868 l 1742 1871 l 1747 1875 l 1752 1878 l 1756
 1881 l 1761 1884 l 1766 1888 l 1774 1894 l 1779 1897 l 1787 1903 l 1792 1906 l
 1796 1909 l 1800 1911 l 1816 1923 l 1819 1925 l 1827 1931 l 1831 1933 l 1834
 1936 l 1838 1938 l 1842 1941 l 1845 1943 l 1849 1946 l 1852 1948 l 1856 1951 l
 1859 1953 l 1862 1956 l 1866 1958 l 1869 1960 l 1872 1963 l 1876 1965 l 1882
 1969 l 1885 1972 l 1894 1978 l 1898 1980 l 1901 1982 l 1906 1987 l 1924 1999 l
 1926 2001 l 1935 2007 l 1937 2009 l 1940 2011 l 1943 2012 l 1945 2014 l 1951
 2018 l 1953 2020 l 1956 2022 l 1958 2023 l 1961 2025 l 1963 2027 l 1966 2029 l
 1968 2031 l 1971 2032 l 1975 2036 l 1978 2037 l s 333 1034 m 333 1034 l 564
 1213 l 699 1320 l 795 1396 l 869 1455 l 930 1504 l 981 1546 l 1025 1582 l 1100
 1642 l 1131 1668 l 1160 1692 l 1187 1714 l 1212 1734 l 1235 1753 l 1256 1771 l
 1276 1788 l 1295 1804 l 1313 1819 l 1330 1833 l 1347 1846 l 1377 1872 l 1391
 1883 l 1405 1895 l 1418 1906 l 1454 1936 l 1465 1946 l 1487 1964 l 1497 1972 l
 1507 1981 l 1516 1989 l 1526 1997 l 1535 2004 l 1544 2012 l 1552 2019 l 1561
 2026 l 1585 2047 l 1593 2053 l 1600 2060 l 1607 2066 l 1615 2072 l 1622 2078 l
 1628 2084 l 1635 2089 l 1642 2095 l 1648 2101 l 1655 2106 l 1667 2116 l 1673
 2122 l 1685 2132 l 1690 2136 l 1696 2141 l 1701 2146 l 1707 2151 l 1712 2155 l
 1717 2160 l 1722 2164 l 1728 2168 l 1737 2177 l 1752 2189 l 1756 2193 l 1766
 2201 l 1774 2209 l 1779 2212 l 1787 2220 l 1792 2223 l 1796 2227 l 1800 2230 l
 1804 2234 l 1808 2237 l 1812 2241 l 1816 2244 l 1823 2251 l 1831 2257 l 1834
 2260 l 1842 2266 l 1852 2276 l 1856 2279 l 1859 2281 l 1862 2284 l 1866 2287 l
 1869 2290 l 1872 2293 l 1876 2296 l 1879 2299 l 1882 2301 l 1888 2307 l 1891
 2309 l 1894 2312 l 1898 2315 l 1901 2317 l 1912 2328 l 1918 2332 l 1921 2335 l
 1924 2337 l 1926 2340 l 1929 2342 l 1932 2345 l 1935 2347 l 1940 2352 l 1943
 2354 l 1945 2356 l 1948 2358 l 1953 2363 l 1956 2365 l 1963 2372 l 1966 2374 l
 1968 2376 l 1971 2378 l 1975 2382 l 1978 2384 l s
 /Times-Italic findfont 85 sf 2001 741 0
( L/l) rs
 178 2461 90
(   Fp\(l\)) rs gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
